On the three-dimensional Singer Conjecture for Coxeter groups

We give a proof of the Singer conjecture (on the vanishing of reduced $\ell^2$-homology except in the middle dimension) for the Davis Complex $\Sigma$ associated to a Coxeter system $(W,S)$ whose nerve $L$ is a triangulation of $\mathbb{S}^2$. We show that it follows from a theorem of Andreev, which gives the necessary and sufficient conditions for a classical reflection group to act on $\mathbb{H}^3$.

==> 5-gonremains2v2.tex <==
\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\put {\phantom{.}} at -5.00000 -4.54365
\put {\phantom{.}} at -5.00000 4.54365
\put {\phantom{.}} at 5.00000 -4.54365
\put {\phantom{.}} at 5.00000 4.54365
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\plot 0.00000 3.00000 1.00000 0.00000 /
\plot 0.00000 3.00000 3.00000 0.00000 /
\putrule from 1.00000 0.00000 to 3.00000 0.00000
\plot 0.00000 -3.00000 1.00000 0.00000 /
\plot 0.00000 -3.00000 3.00000 0.00000 /
\plot -2.99603 0.01984 0.00000 3.00000 /
\plot -2.99603 0.01984 0.00000 -3.00000 /
\put {$\scriptstyle\bullet$} at 0.00000 3.00000
\put {$\scriptstyle\bullet$} at 0.00000 -3.00000
\put {$\scriptstyle\bullet$} at 1.00000 0.00000
\put {$\scriptstyle\bullet$} at 3.00000 0.00000
\put {$\scriptstyle\bullet$} at -2.99603 0.01984
\put {$2$} at 1.60714 1.69643
\put {$2$} at 0.39683 1.25992
\put {$2$} at 1.78571 -1.67659
\put {$2$} at 0.35714 -1.29960
\put {$2$} at -1.58730 1.63690
\put {$2$} at -1.70635 -1.53770
\put {$t$} at 0.11905 3.26389
\put {$v'$} at 3.29365 0.14881
\put {$s'$} at 1.16071 0.30754
\put {$b$} at 0.19841 -3.24405
\put {$v$} at -3.16468 0.28770
\endpicture


==> twoedgessmall.tex <==
\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\put {\phantom{.}} at -5.10317 -4.48413
\put {\phantom{.}} at -5.10317 4.60317
\put {\phantom{.}} at 4.89683 -4.48413
\put {\phantom{.}} at 4.89683 4.60317
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\putrule from -1.98810 0.00000 to 0.00000 0.00000
\putrule from 0.00000 0.00000 to 2.00000 0.00000
\putrule from -4.00000 0.00000 to -1.98810 0.00000
\putrule from 4.00000 0.00000 to 2.00000 0.00000
\plot -4.00000 0.00000 0.00000 3.00000 /
\plot -1.98810 0.00000 0.00000 3.00000 /
\putrule from 0.00000 0.00000 to 0.00000 3.00000
\plot 2.00000 0.00000 0.00000 3.00000 /
\plot 4.00000 0.00000 0.00000 3.00000 /
\plot -4.00000 0.00000 0.00000 -3.00000 /
\plot -1.98810 0.00000 0.00000 -3.00000 /
\putrule from 0.00000 -3.00000 to 0.00000 0.00000
\plot 0.00000 -3.00000 2.00000 0.00000 /
\plot 0.00000 -3.00000 4.00000 0.00000 /
\put {$\scriptstyle\bullet$} at 0.00000 0.00000
\put {$\scriptstyle\bullet$} at 2.00000 0.00000
\put {$\scriptstyle\bullet$} at -1.98810 0.00000
\put {$\scriptstyle\bullet$} at -4.00000 0.00000
\put {$\scriptstyle\bullet$} at 4.00000 0.00000
\put {$\scriptstyle\bullet$} at 0.00000 3.00000
\put {$\scriptstyle\bullet$} at 0.00000 -3.00000
\put {$2$} at 2.11905 1.79563
\put {$2$} at 2.23810 -1.69643
\put {$2$} at -2.22619 -1.65675
\put {$2$} at -2.28571 1.65675
\put {$2$} at 0.17659 1.08135
\put {$2$} at 0.19643 -1.06151
\put {$t$} at 0.15476 3.24405
\put {$v$} at 0.18452 0.26786
\put {$b$} at 0.09524 -3.32341
\put {$r$} at 4.27183 0.06944
\put {$l$} at -4.31944 0.16865
\put {$s_1$} at -2.24603 0.34722
\put {$s_2$} at 2.37698 0.26786
\endpicture


==> v3v4verticessmall.tex <==
\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\put {\phantom{.}} at -5.00000 -4.54365
\put {\phantom{.}} at -5.00000 4.54365
\put {\phantom{.}} at 5.00000 -4.54365
\put {\phantom{.}} at 5.00000 4.54365
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\putrule from -1.00000 0.00000 to 1.00000 0.00000
\putrule from 1.00000 0.00000 to 3.00000 0.00000
\plot -1.00000 0.00000 -2.00000 -2.50000 /
\plot -1.00000 0.00000 -2.00000 2.50000 /
\putrule from -2.00000 2.50000 to -2.00000 -2.50000
\plot -2.00000 2.50000 1.00000 0.00000 /
\plot -2.00000 2.50000 3.00000 0.00000 /
\plot -2.00000 -2.50000 1.00000 0.00000 /
\plot -2.00000 -2.50000 3.00000 0.00000 /
\put {$\scriptstyle\bullet$} at -1.00000 0.00000
\put {$\scriptstyle\bullet$} at 1.00000 0.00000
\put {$\scriptstyle\bullet$} at 3.00000 0.00000
\put {$\scriptstyle\bullet$} at -2.00000 2.50000
\put {$\scriptstyle\bullet$} at -2.00000 -2.50000
\put {$s$} at -0.81349 0.24802
\put {$s'$} at 1.14087 0.22817
\put {$r$} at 3.16468 0.24802
\put {$t$} at -1.82540 2.74802
\put {$b$} at -1.82540 -2.78770
\put {$2$} at 0.67460 1.43849
\put {$2$} at -1.48810 0.88294
\put {$2$} at -1.46825 -0.92262
\put {$2$} at 1.19048 -1.20040
\endpicture


==> v4verticessmall.tex <==
\beginpicture
\setcoordinatesystem units <0.50000cm,0.50000cm>
\put {\phantom{.}} at -5.00000 -4.17122
\put {\phantom{.}} at -5.00000 4.17122
\put {\phantom{.}} at 5.00000 -4.17122
\put {\phantom{.}} at 5.00000 4.17122
\setlinear
\setshadesymbol <z,z,z,z> ({\fiverm .})
\plot -4.00000 0.00000 0.00000 3.00000 /
\plot 4.00000 0.00000 0.00000 3.00000 /
\plot -4.00000 0.00000 0.00000 -3.00000 /
\plot 4.00000 0.00000 0.00000 -3.00000 /
\putrule from -4.00000 0.00000 to -1.50000 0.00000
\putrule from -1.50000 0.00000 to 1.50000 0.00000
\putrule from 1.50000 0.00000 to 4.00000 0.00000
\plot -1.50000 0.00000 0.00000 3.00000 /
\plot -1.50000 0.00000 0.00000 -3.00000 /
\plot 1.50000 0.00000 0.00000 3.00000 /
\plot 1.50000 0.00000 0.00000 -3.00000 /
\put {$\scriptstyle\bullet$} at -4.00000 0.00000
\put {$\scriptstyle\bullet$} at 4.00000 0.00000
\put {$\scriptstyle\bullet$} at 0.00000 3.00000
\put {$\scriptstyle\bullet$} at 0.00000 -3.00000
\put {$\scriptstyle\bullet$} at -1.50000 0.00000
\put {$\scriptstyle\bullet$} at 1.50000 0.00000
\put {$s$} at -1.64845 0.26412
\put {$s'$} at 1.73042 0.22769
\put {$v$} at -4.00729 0.30055
\put {$v'$} at 4.10747 0.30055
\put {$2$} at -2.06740 1.73953
\put {$2$} at 2.08561 1.75774
\put {$2$} at -2.23133 -1.64845
\put {$2$} at 2.24954 -1.66667
\put {$2$} at 1.04736 1.32058
\put {$2$} at 1.01093 -1.48452
\put {$t$} at 0.15483 3.14208
\put {$b$} at 0.10018 -3.25137
\endpicture

